On the Instance Dependence of Optimal Parameters for the Quantum Approximate Optimisation Algorithm: Insights via Instance Space Analysis

The performance of the Quantum Approximate Optimisation Algorithm (QAOA) relies on the setting of optimal parameters in each layer of the circuit. This is no trivial task, and much literature has focused on the challenge of finding optimal parameters when the landscape is plagued with problems such as "barren plateaus". There are many choices of optimisation heuristics that can be used to search for optimal parameters, each with its own parameters and initialisation choices that affect performance. More recently, the question of whether such optimal parameter search is even necessary has been posed, with some studies showing that optimal parameters tend to be concentrated on certain values for specific types of problem instances. However, these existing studies have only examined specific instance classes of MaxCut, so it is uncertain if the claims of instance independence apply to a diverse range of instances. In this paper, we use Instance Space Analysis to study the dependence of instance characteristics on the performance of QAOA. Focusing on the MaxCut problem, we assess the effectiveness of parameter initialisation strategies and introduce a new initialisation approach based on instance characteristics called Quantum Instance-Based Parameter Initialisation (QIBPI). This study reveals that using insights about instance characteristics in choosing initialisation parameters can improve QAOA performance. We also show that, within certain instance classes, parameters from smaller instances can be transferred to larger ones. This research provides a foundation for further instance space analysis for quantum algorithms and encourages a broader class of instances to be considered to ensure conclusions are not limited to particular well-studied test problems or classes.

==> graphics/instance-classes/erdos-renyi-uniform-random.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{graphs}

\begin{document}
\begin{tikzpicture}
  % Define the styles as remembered
  \tikzstyle{vertex}=[circle, draw=black, line width=0.5mm, fill=white, minimum size=20pt, inner sep=0pt]
  \tikzstyle{edge}=[draw=gray, line width=0.1mm]

  % Create the nodes
  \foreach \x in {1,2,3,4,5,6,7,8}
    \node[vertex] (v\x) at (45*\x:2cm) {\x};

  % Connect the nodes (pseudo-randomly for this example)
  \draw[edge] (v1) -- (v2);
  \draw[edge] (v1) -- (v3);
  \draw[edge] (v2) -- (v4);
  \draw[edge] (v3) -- (v5);
  \draw[edge] (v4) -- (v6);
  \draw[edge] (v5) -- (v7);
  \draw[edge] (v6) -- (v8);
  \draw[edge] (v7) -- (v1);
  \draw[edge] (v2) -- (v5);
  \draw[edge] (v3) -- (v6);
  \draw[edge] (v4) -- (v7);
  \draw[edge] (v5) -- (v8);
\end{tikzpicture}
\end{document}


==> graphics/instance-classes/four-regular-graph.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{graphs}

\begin{document}
\begin{tikzpicture}
  % Define the styles as remembered
  \tikzstyle{vertex}=[circle, draw=black, line width=0.5mm, fill=white, minimum size=20pt, inner sep=0pt]
  \tikzstyle{edge}=[draw=gray, line width=0.1mm]

  % Nodes positioning
  \foreach \x in {1,2,3,4,5,6,7,8}
    \node[vertex] (v\x) at (360/8*\x:2cm) {\x};

  % Connect each node to its 3 neighbors
  \foreach \x in {1,2,3,4,5,6,7,8} {
    % Connecting to next 3 neighbors
    \pgfmathtruncatemacro{\next}{mod(\x+1,8)+1}
    \pgfmathtruncatemacro{\nextnext}{mod(\x+2,8)+1}
    \pgfmathtruncatemacro{\prev}{mod(\x-1+8,8)+1}
    \draw[edge] (v\x) -- (v\next);
    \draw[edge] (v\x) -- (v\nextnext);
    \draw[edge] (v\x) -- (v\prev);
  }

\end{tikzpicture}
\end{document}


==> graphics/instance-classes/geometric-algorithm.tex <==
\documentclass[tikz,border=30pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}

\begin{document}
\usetikzlibrary{positioning}
\begin{tikzpicture}
    % Define the style for the pictures
    \tikzstyle{mypicture}=[draw, rectangle, minimum size=2cm, inner sep=2pt]
    \tikzstyle{vertex}=[circle, draw=black, line width=0.5mm, fill=white, minimum size=15pt, inner sep=0pt]
    % Define radius of the large circle
    \def\largeCircleRadius{2.29}

    
    % Picture 1
    \node[mypicture] (pic1) {
        \begin{tikzpicture}[scale=1.5]
            % Draw the square
            \draw (0,0) -- (5,0) -- (5,5) -- (0,5) -- cycle;
            % Label the edges
            \node at (2.5,0) [below] {};
            \node at (5,2.5) [right] {};
            \node at (2.5,5) [above] {$l$=1};
            \node at (0,2.5) [left] {};

            % Define positions of the vertices
            \node[vertex] (Node1) at (1, 1) {1};
            \node[vertex] (Node2) at (3, 1) {2};
            \node[vertex] (Node5) at (2, 2) {5};
        
            % Other vertices
            \node[vertex] (Node3) at (4, 3) {3};
            \node[vertex] (Node4) at (2.5, 3.5) {4};
            \node[vertex] (Node8) at (4.5, 2.5) {8};
            \node[vertex] (Node6) at (3.5, 4) {6};
            \node[vertex] (Node7) at (2.5, 4.5) {7};
        \end{tikzpicture}
    };

    % Picture 2
    \node[mypicture, right=of pic1] (pic2) {
        \begin{tikzpicture}[scale=1.5]
            % Draw the square
            \draw (0,0) -- (5,0) -- (5,5) -- (0,5) -- cycle;
            
            % Label the edges
            \node at (2.5,0) [below] {};
            \node at (5,2.5) [right] {};
            \node at (2.5,5) [above] {$l$=1};
            \node at (0,2.5) [left] {};
        
            % Define positions of the vertices
            \node[vertex] (Node1) at (1, 1) {1};
            \node[vertex] (Node2) at (3, 1) {2};
            \node[vertex] (Node5) at (2, 2) {5};
        
            % Other vertices
            \node[vertex] (Node3) at (4, 3) {3};
            \node[vertex] (Node4) at (2.5, 3.5) {4};
            \node[vertex] (Node8) at (4.5, 2.5) {8};
            \node[vertex] (Node6) at (3.5, 4) {6};
            \node[vertex] (Node7) at (2.5, 4.5) {7};
            % Draw an additional circle around Node1
            \draw[dashed, thin] (Node1) circle (\largeCircleRadius cm);

            \draw[->, thin, red] (Node1) -- ++(270:\largeCircleRadius cm);
            \node[font=\small, red] at ($(Node1)+(0.1,-1.5)$) {$r=0.48$};

            % Draw thick blue edges
            \draw[thick, blue] (Node1) -- (Node5);
            \draw[thick, blue] (Node1) -- (Node2);
            
            \end{tikzpicture}
    };

    % Picture 3
    \node[mypicture, below=of pic2] (pic3) {
        \begin{tikzpicture}[scale=1.5]
            % Draw the square
            \draw (0,0) -- (5,0) -- (5,5) -- (0,5) -- cycle;
            
            % Label the edges
            \node at (2.5,0) [below] {};
            \node at (5,2.5) [right] {};
            \node at (2.5,5) [above] {$l$=1};
            \node at (0,2.5) [left] {};
        
            % Define positions of the vertices
            \node[vertex] (Node1) at (1, 1) {1};
            \node[vertex] (Node2) at (3, 1) {2};
            \node[vertex] (Node5) at (2, 2) {5};
        
            % Other vertices
            \node[vertex] (Node3) at (4, 3) {3};
            \node[vertex] (Node4) at (2.5, 3.6) {4};
            \node[vertex] (Node8) at (4.5, 2.5) {8};
            \node[vertex] (Node6) at (3.5, 4) {6};
            \node[vertex] (Node7) at (2.5, 4.5) {7};
            % Draw an additional circle around Node1
            \draw[dashed, thin] (Node2) circle (\largeCircleRadius cm);

            % Draw thick blue edges (from Node 1)
            \draw[thick, blue] (Node1) -- (Node5);
            \draw[thick, blue] (Node1) -- (Node2);
            % Draw thick blue edges (from Node 2)
            \draw[blue] (Node2) -- (Node3);
            \draw[blue] (Node2) -- (Node8);
            \draw[blue] (Node2) -- (Node5);
            \draw[blue] (Node2) -- (Node5);
            
        \end{tikzpicture}
    };

    % Picture 4
    \node[mypicture, left=of pic3] (pic4) {
        \begin{tikzpicture}[scale=1.5]
    % Define vertex style
    \tikzstyle{vertex}=[circle, draw=black, line width=0.5mm, fill=white, minimum size=15pt, inner sep=0pt]

    % Draw the square
    \draw (0,0) -- (5,0) -- (5,5) -- (0,5) -- cycle;
    
    % Label the edges
    \node at (2.5,0) [below] {};
    \node at (5,2.5) [right] {};
    \node at (2.5,5) [above] {$l$=1};
    \node at (0,2.5) [left] {};

    % Define positions of the vertices
    \node[vertex] (Node1) at (1, 1) {1};
    \node[vertex] (Node2) at (3, 1) {2};
    \node[vertex] (Node5) at (2, 2) {5};

    % Other vertices
    \node[vertex] (Node3) at (4, 3) {3};
    \node[vertex] (Node4) at (2.5, 3.5) {4};
    \node[vertex] (Node8) at (4.5, 2.5) {8};
    \node[vertex] (Node6) at (3.5, 4) {6};
    \node[vertex] (Node7) at (2.5, 4.5) {7};

    % Draw an additional circle around Node1
    %    \draw[dashed, thin] (Node8) circle (2.4cm); % Adjust the radius as needed

    % Draw thick blue edges
    \draw[blue] (Node1) -- (Node5);
    \draw[blue] (Node1) -- (Node2);
    % Node 2
    \draw[blue] (Node2) -- (Node3);
    \draw[blue] (Node2) -- (Node8);
    \draw[blue] (Node2) -- (Node5);
    \draw[blue] (Node2) -- (Node5);
    % Node 3
    \draw[blue] (Node3) -- (Node5);
    \draw[blue] (Node3) -- (Node8);
    \draw[blue] (Node3) -- (Node4);
    \draw[blue] (Node3) -- (Node6);
    \draw[blue] (Node3) -- (Node7);
    % Node 4
    \draw[blue] (Node4) -- (Node6);
    \draw[blue] (Node4) -- (Node7);    
    \draw[blue] (Node4) to[out=-45, in=180] (Node8);
    % Node 5
    \draw[blue] (Node5) -- (Node4);
    \draw[blue] (Node5) to[out=135, in=225] (Node7);
    \draw[blue] (Node5) -- (Node6);
    \draw[blue] (Node5) -- (Node8);
    % Node 6
    \draw[blue] (Node6) -- (Node7);
    \draw[blue] (Node6) to[out=0, in=90] (Node8);
    % Node 7
    %-- None (already connected)--%
    % Node 8
    %-- None (already connected)--%
    \end{tikzpicture}
    };

    % Draw arrows between the pictures
    \draw[->] (pic1) -- (pic2);
    \draw[->] (pic2) -- (pic3);
    \draw[->] (pic3) -- (pic4);
    % \draw[->] (pic3) -- (pic4);

    % Adding titles above each picture
    \node[above=of pic1] {\textbf{Step 1:} Randomly place nodes in a unit square};
    \node[above=of pic2] {\textbf{Step 2:} Generate radius $r \sim U(0,1)$ and connect nodes within that radius};
    \node[below=of pic3] {\textbf{Step 3:} Continue with same radius $r$ across all nodes};
    \node[below=of pic4] {\textbf{Step 4:} Terminate if there exists a Hamiltonian cycle, else repeat};
\end{tikzpicture}
\end{document}


\end{document}

==> graphics/instance-classes/geometric.tex <==
\documentclass[tikz,border=20pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{graphs}

\begin{document}
\begin{tikzpicture}
    % Define vertex style
    \tikzstyle{vertex}=[circle, draw=black, line width=0.5mm, fill=white, minimum size=15pt, inner sep=0pt]

    % Define positions of the vertices
    \node[vertex] (Node1) at (1, 1) {1};
    \node[vertex] (Node2) at (3, 1) {2};
    \node[vertex] (Node5) at (2, 2) {5};

    % Other vertices
    \node[vertex] (Node3) at (4, 3) {3};
    \node[vertex] (Node4) at (2.5, 3.5) {4};
    \node[vertex] (Node8) at (4.5, 2.5) {8};
    \node[vertex] (Node6) at (3.5, 4) {6};
    \node[vertex] (Node7) at (2.5, 4.5) {7};

    % Draw an additional circle around Node1
    %    \draw[dashed, thin] (Node8) circle (2.4cm); % Adjust the radius as needed

    % Draw thick blue edges
    \draw (Node1) -- (Node5);
    \draw (Node1) -- (Node2);
    % Node 2
    \draw (Node2) -- (Node3);
    \draw (Node2) -- (Node8);
    \draw (Node2) -- (Node5);
    \draw (Node2) -- (Node5);
    % Node 3
    \draw (Node3) -- (Node5);
    \draw (Node3) -- (Node8);
    \draw (Node3) -- (Node4);
    \draw (Node3) -- (Node6);
    \draw (Node3) -- (Node7);
    % Node 4
    \draw (Node4) -- (Node6);
    \draw (Node4) -- (Node7);    
    \draw (Node4) to[out=-45, in=180] (Node8);
    % Node 5
    \draw (Node5) -- (Node4);
    \draw (Node5) to[out=135, in=225] (Node7);
    \draw (Node5) -- (Node6);
    \draw (Node5) -- (Node8);
    % Node 6
    \draw (Node6) -- (Node7);
    \draw (Node6) to[out=0, in=90] (Node8);
    % Node 7
    %-- None (already connected)--%
    % Node 8
    %-- None (already connected)--%    
\end{tikzpicture}
\end{document}


==> graphics/instance-classes/nearly-complete-bipartite.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{pifont}
\usetikzlibrary{graphs}


\begin{document}
\begin{tikzpicture}[scale=0.8, transform shape]
  % Define the style for the nodes
  \tikzstyle{vertex}=[circle, draw=black, line width=0.5mm, fill=white, minimum size=20pt, inner sep=0pt]
  % Define edge style (thinner and grey)
  \tikzstyle{edge}=[draw=gray, line width=0.1mm]
  % Create the nodes for the first graph (with an edge removed) and label them
  \foreach \x [evaluate=\x as \label using int(\x)] in {1,2,3,4}
    \node[vertex] (a\x) at (0,2*\x) {\label};
  \foreach \x [evaluate=\x as \label using int(9-\x)] in {1,2,3,4}
    \node[vertex] (b\x) at (2,2*\x) {\label};

  % Connect the nodes for the first graph
  \foreach \x in {1,2,3,4}
    \foreach \y in {1,2,3,4}
      {
        \ifnum\x=1 \ifnum\y=1 % Omit one edge
         \draw[edge, red, dashed] (a\x) -- (b\y) node[midway, sloped, allow upside down, rotate=45,black] {\ding{34}};
        \else
          \draw[edge] (a\x) -- (b\y);
        \fi
        \else
          \draw[edge] (a\x) -- (b\y);
        \fi
      }

  % Create the nodes for the second graph (with an edge added) and label them
  \foreach \x [evaluate=\x as \label using int(\x)] in {1,2,3,4}
    \node[vertex] (c\x) at (5,2*\x) {\label};
  \foreach \x [evaluate=\x as \label using int(\x+4)] in {1,2,3,4}
    \node[vertex] (d\x) at (7,2*\x) {\label};

  % Connect the nodes for the second graph
  \foreach \x in {1,2,3,4}
    \foreach \y in {1,2,3,4}
      \draw[edge] (c\x) -- (d\y);

  % Add an extra edge in the second graph
  \draw[edge, color=blue, thick] (c1) -- (c2);
\end{tikzpicture}
\end{document}


==> graphics/instance-classes/power-law-tree.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{graphs}

\begin{document}
\begin{tikzpicture}
  % Define the styles with extremely small nodes
  \tikzstyle{vertex}=[circle, draw=black, line width=0.5mm, fill=white, minimum size=25pt, inner sep=0pt]
  \tikzstyle{edge}=[draw=gray, line width=0.1mm]

  % Nodes positioning
  \foreach \x [count=\xi] in {1,2,3,4,5,6,7,8}
    \node[vertex] (v\x) at (360/8*\xi:3cm) {};

  % Connect the central hub to other nodes
  \foreach \x in {2,3,4,5,6,7,8}
    \draw[edge] (v1) -- (v\x);

  % Add a few more connections among other nodes to create a tree structure
  \draw[edge] (v2) -- (v3);
  \draw[edge] (v5) -- (v6);

  % Update the labels with correct degrees
  \path (v1) node {\begin{tabular}{@{}c@{}} 1 \\[-4pt] {\fontsize{1pt}{1pt}\selectfont d=7} \end{tabular}};
  \path (v2) node {\begin{tabular}{@{}c@{}} 2 \\[-4pt] {\fontsize{1pt}{1pt}\selectfont d=2} \end{tabular}};
  \path (v3) node {\begin{tabular}{@{}c@{}} 3 \\[-4pt] {\fontsize{1pt}{1pt}\selectfont d=2} \end{tabular}};
  \path (v4) node {\begin{tabular}{@{}c@{}} 4 \\[-4pt] {\fontsize{1pt}{1pt}\selectfont d=1} \end{tabular}};
  \path (v5) node {\begin{tabular}{@{}c@{}} 5 \\[-4pt] {\fontsize{1pt}{1pt}\selectfont d=2} \end{tabular}};
  \path (v6) node {\begin{tabular}{@{}c@{}} 6 \\[-4pt] {\fontsize{1pt}{1pt}\selectfont d=2} \end{tabular}};
  \path (v7) node {\begin{tabular}{@{}c@{}} 7 \\[-4pt] {\fontsize{1pt}{1pt}\selectfont d=1} \end{tabular}};
  \path (v8) node {\begin{tabular}{@{}c@{}} 8 \\[-4pt] {\fontsize{1pt}{1pt}\selectfont d=1} \end{tabular}};

\end{tikzpicture}
\end{document}


==> graphics/instance-classes/three-regular-graph.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{graphs}

\begin{document}
\begin{tikzpicture}
  % Define the styles as remembered
  \tikzstyle{vertex}=[circle, draw=black, line width=0.5mm, fill=white, minimum size=20pt, inner sep=0pt]
  \tikzstyle{edge}=[draw=gray, line width=0.1mm]

  % Nodes positioning
  \foreach \x in {1,2,3,4,5,6,7,8}
    \node[vertex] (v\x) at (360/8*\x:2cm) {\x};

  % Connect each node to its 3 neighbors
  \foreach \x in {1,2,3,4,5,6,7,8} {
    % Connecting to next 3 neighbors
    \pgfmathtruncatemacro{\next}{mod(\x+1,8)+1}
    \pgfmathtruncatemacro{\nextnext}{mod(\x+3,8)+1}
    \draw[edge] (v\x) -- (v\next);
    \draw[edge] (v\x) -- (v\nextnext);
  }

\end{tikzpicture}
\end{document}


==> graphics/instance-classes/watts-strogatz-small-world.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{pifont}
\usetikzlibrary{graphs}

\begin{document}
\begin{tikzpicture}
  % Define the styles as remembered
  \tikzstyle{vertex}=[circle, draw=black, line width=0.5mm, fill=white, minimum size=20pt, inner sep=0pt]
  \tikzstyle{edge}=[draw=gray, line width=0.1mm]

  % Nodes positioning in a ring
  \foreach \x in {1,2,3,4,5,6,7,8}
    \node[vertex] (v\x) at (360/8*\x:2cm) {\x};

  % Connect each node to its 4 nearest neighbors
  \foreach \x in {1,2,3,4,5,6,7,8} {
    % Connecting to next 2 neighbors
    \foreach \y in {1,2} {
      \pgfmathtruncatemacro{\next}{mod(\x+\y-1,8)+1}
      \draw[edge] (v\x) -- (v\next);
    }
  }

  % Manually rewiring some edges to simulate randomness
  % Removing a couple of original edges
  \draw[white, line width=2mm] (v1) -- (v2);
  \draw[white, line width=2mm] (v4) -- (v5);
  \draw[red, dashed] (v1) -- (v2) node[midway, sloped, allow upside down, rotate=-45,black] {\ding{34}};
  \draw[red, dashed] (v4) -- (v5) node[midway, sloped, allow upside down, rotate=-45,black] {\ding{34}};

  
  % Adding the rewired edges
  \draw[edge, blue, thick, bend left] (v1) to (v5);
  \draw[edge, blue, thick, bend right] (v4) to (v8);

\end{tikzpicture}
\end{document}

